New Mn II energy levels from STIS-HST spectrum of the HgMn star HD 175640

The NIST database lists several Mn II lines that were observed in the laboratory but not classified. They cannot be used in spectrum synthesis because their atomic line data are unknown. These lines are concentrated in the 2380-2700 A interval. We aimed to assign energy levels and log gf values to these lines. Semi-empirical line data for Mn II computed by Kurucz were used to synthesize the ultraviolet spectrum of the slow-rotating, HgMn star HD 175640. The spectrum was compared with the high-resolution spectrum observed with the HST-STIS equipment. A UVES spectrum covering the 3050-10000 A region was also examined. We determined a total of 73 new energy levels, 58 from the STIS spectrum of HD 175640 and another 15 from the UVES spectrum. The new energy levels give rise to numerous new computed lines. We have identified more than 50% of the unclassified lines listed in the NIST database and have changed the assignement of another 24 lines. An abundance analysis of the star HD 175640, based on the comparison of observed and computed ultraviolet spectra in the 1250-3040 A interval, is the by-product of this study on Mn II.

==> (inline-0) <==
\begin{tabular}{rrcllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{4}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(Ritz)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(NIST)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{Eup(cm$^{-1}$)}&
\multicolumn{1}{c}{Conf.} &
\multicolumn{1}{c}{Term} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{Elow(cm$^{-1}$)}&
\multicolumn{1}{c}{Conf.} &
\multicolumn{1}{c}{Term} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{K14} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
82303.415 & 3d$^{4}$($^{5}$D)4s4p($^{3}$P)& $^{7}$F$^{o}$ & 3.0 & 14325.866& 3d$^{6}$           & a$^{5}$D &  4.0 & 1471.074& $-$3.902\\
          &                               &               &     & 14593.835& 3d$^{6}$           & a$^{5}$D &  3.0 & 1476.896& $-$3.407\\  
          &                               &               &     & 14781.205& 3d$^{6}$           & a$^{5}$D &  2.0 & 1480.994& $-$1.901\\
          &                               &               &     & 29869.420& 3d$^{6}$           & a$^{3}$P &  2.0 & 1907.160& $-$3.174\\
          &                               &               &     & 43395.395& 3d$^{5}$($^{2}$D)4s& c$^{3}$D &  3.0 & 2569.394& $-$0.806\\
          &                               &               &     & 43696.217& 3d$^{5}$($^{4}$F)4s& a$^{5}$F &  3.0 & 2589.416& $-$2.294 & 2589.42 & unassigned\\
          &                               &               &     & 43850.341& 3d$^{5}$($^{4}$F)4s& a$^{5}$F &  2.0 & 2599.795& $-$1.673 & 2599.794& unassigned\\
          &                               &               &     & 44521.540& 3d$^{5}$($^{2}$F)4s& b$^{3}$F &  4.0 & 2645.984& $-$1.855 & 2645.99 & unassigned\\
          &                               &               &     & 46903.320& 3d$^{5}$($^{2}$D)4s& b$^{1}$D &  2.0 & 2824.020& $-$0.594\\
82564.493 & 3d$^{4}$($^{5}$D)4s4p($^{3}$P)& $^{7}$F$^{o}$ & 4.0 & 32857.270& 3d$^{5}$($^{4}$D)4s& b$^{5}$D &  3.0 & 2011.131& $-$2.962\\
          &                               &               &     & 43395.395& 3d$^{5}$($^{2}$D)4s& c$^{3}$D &  3.0 & 2552.269& $-$2.421 & 2552.272 & unassigned\\
          &                               &               &     & 43528.661& 3d$^{5}$($^{4}$F)4s& a$^{5}$F &  5.0 & 2560.983& $-$1.875 & 2560.981 & unassigned\\
          &                               &               &     & 43537.186& 3d$^{5}$($^{4}$F)4s& a$^{5}$F &  4.0 & 2561.542& $-$1.716 & 2561.542 & unassigned\\
          &                               &               &     & 43696.217& 3d$^{5}$($^{4}$F)4s& a$^{5}$F &  3.0 & 2572.024& $-$2.444 & 2572.023 & unassigned\\
\\
100320.586& 3d$^{5}$(b$^{2}$D)4p& $^{3}$F$^{o}$ & 2.0 & 31761.210 & 3d$^{6}$           & a$^{3}$F & 2.0 & 1458.590 & $-$1.756\\
          &                     &               &     & 33278.730 & 3d$^{5}$($^{4}$G)4s& a$^{3}$G & 3.0 & 1491.605 & $-$1.533\\
          &                     &               &     & 35004.790 & 3d$^{6}$           & b$^{3}$G & 3.0 & 1531.023 & $-$1.231\\
          &                     &               &     & 37811.880 & 3d$^{6}$           & a$^{3}$D & 1.0 & 1599.777 & $-$1.533\\
          &                     &               &     & 62564.771 & 3d$^{5}$($^{2}$D)4s& d$^{3}$D & 1.0 & 2647.810 & $-$0.092 & 2647.811 & DIFFERENT assign.\\
          &                     &               &     & 62572.199 & 3d$^{5}$($^{2}$D)4s& d$^{3}$D & 2.0 & 2648.331 & $-$0.277 & 2648.339 & unassigned\\
          &                     &               &     & 62587.547 & 3d$^{5}$($^{2}$D)4s& d$^{3}$D & 3.0 & 2649.408 & $-$1.196 \\
100725.176 & 3d$^{5}$(b$^{2}$D)4p& $^{3}$F$^{o}$ & 4.0& 31514.710 & 3d$^{6}$           & a$^{3}$F & 4.0 & 1444.868 & $-$1.594& \\
           &                     &               &    & 33147.710 & 3d$^{5}$($^{4}$G)4s& a$^{3}$G & 5.0 & 1479.783 & $-$1.133\\ 
           &                     &               &    & 34762.098 & 3d$^{6}$           & b$^{3}$G & 5.0 & 1516.000 & $-$1.053\\
           &                     &               &    & 37851.490 & 3d$^{6}$           & a$^{3}$D & 3.0 & 1590.490 & $-$1.376 &\\
           &                     &               &    & 49517.690 & 3d$^{5}$($^{2}$G)4s& c$^{3}$G & 5.0 & 1952.839 & $-$1.587&\\
           &                     &               &    & 52383.780 & 3d$^{5}$($^{2}$F)4s& d$^{3}$F & 4.0 & 2067.960 & $-$1.386\\
           &                     &               &    & 62587.547 & 3d$^{5}$($^{2}$D)4s& d$^{3}$D & 3.0 & 2621.300 & $+$0.408 & 2621.300 & unassigned\\  
\\
101807.469 & 3d$^{5}$(b$^{2}$D)4p& $^{3}$P$^{o}$ & 1.0& 62564.771 & 3d$^{5}$($^{2}$D)4s& d$^{3}$D & 1.0 & 2547.480 & $-$0.526 & 2547.48  & unassigned \\
           &                     &               &    & 62572.199 & 3d$^{5}$($^{2}$D)4s& d$^{3}$D & 2.0 & 2547.962 & $-$0.338 & 2547.966 & unassigned\\
\\
106351.582 & 3d$^{6}$($^{4}$G)4d &$^{5}$F& 1.0 & 64456.720 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 2.0 & 2386.200 & $-$0.175 & 2386.206 & unassigned\\
           &                     &       &     & 66676.833 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 2.0 & 2519.737 & $-$0.870 & \\
           &                     &       &     & 66894.130 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 1.0 & 2533.614 & $-$0.211 & 2533.610 & unassigned\\
           &                     &       &     & 66901.494 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 2.0 & 2534.087 & $-$0.725 &\\
           &                     &       &     & 70150.760 & 3d$^{5}$($^{4}$P)4p& y$^{5}$F$^{o}$ & 1.0 & 2761.552 & $-$1.333 &\\          
106348.454 & 3d$^{6}$($^{4}$G)4d &$^{5}$F& 2.0 & 64456.720 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 2.0 & 2386.378 & $-$0.595 &\\
           &                     &       &     & 64473.421 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 3.0 & 2387.330 & $-$0.094 &\\
           &                     &       &     & 66645.116 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 1.0 & 2517.922 & $-$1.189 &\\
           &                     &       &     & 66676.833 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 2.0 & 2519.935 & $-$0.488 &\\
           &                     &       &     & 66686.739 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 3.0 & 2520.565 & $-$0.443 &\\
           &                     &       &     & 66894.130 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 1.0 & 2533.815 & $-$0.440 & 2533.817 & unassigned.\\
           &                     &       &     & 66901.494 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 2.0 & 2534.288 & $-$0.312 &\\
           &                     &       &     & 67009.217 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 3.0 & 2541.228 & $-$0.989 &\\
106340.485 & 3d$^{6}$($^{4}$G)4d &$^{5}$F& 3.0 & 64473.421 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 3.0 & 2387.784 & $-$0.494 &\\
           &                     &       &     & 64494.140 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 4.0 & 2388.967 & $+$0.032 & \\
           &                     &       &     & 66643.296 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 4.0 & 2518.312 & $-$0.342 & 2518.311 & DIFFERENT assign. \\
           &                     &       &     & 66676.833 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 2.0 & 2520.442 & $-$0.519 &\\
           &                     &       &     & 66686.739 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 3.0 & 2521.071 & $-$0.003 & 2521.081 & unassigned\\
           &                     &       &     & 66901.494 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 2.0 & 2534.800 & $-$0.465 & 2534.804 & unassigned\\
           &                     &       &     & 67009.217 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 3.0 & 2541.743 & $-$0.511 & 2541.740 & DIFFERENT assign.\\         
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrcllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{4}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(Ritz)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(NIST)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{Eup(cm$^{-1}$)}&
\multicolumn{1}{c}{Conf.} &
\multicolumn{1}{c}{Term} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{Elow(cm$^{-1}$)}&
\multicolumn{1}{c}{Conf.} &
\multicolumn{1}{c}{Term} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{K14} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
106324.758 &3d$^{6}$($^{4}$G)4d  &$^{5}$F& 4.0 & 64494.140 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 4.0 & 2389.865 & $-$0.611\\
           &                     &       &     & 64518.890 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 5.0 & 2391.280 & $+$0.178 & 2391.281 & unassigned\\
           &                     &       &     & 65658.650 & 3d$^{5}$($^{4}$G)4p& z$^{5}$H$^{o}$ & 5.0 & 2458.306 & $-$0.937 &\\
           &                     &       &     & 66542.539 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 5.0 & 2512.929 & $-$0.462 & 2512.932 & unassigned\\
           &                     &       &     & 66643.296 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 4.0 & 2519.310 & $+$0.320 & 2519.312 & DIFFERENT assign.\\
           &                     &       &     & 66686.739 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 3.0 & 2522.072 & $-$0.278 &\\
           &                     &       &     & 67009.217 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 3.0 & 2542.760 & $-$0.951 &\\
           &                     &       &     & 67295.446 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 4.0 & 2561.409 & $-$0.930 & 2561.412 & unassigned\\
           &                     &       &     & 70497.790 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 4.0 & 2790.371 & $-$0.953 & \\
106298.960 &3d$^{6}$($^{4}$G)4d  &$^{5}$F& 5.0 & 64518.890 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 5.0 & 2392.757 & $-$0.993 & \\
           &                     &       &     & 64550.040 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 6.0 & 2394.542 & $+$0.303 & 2394.54  & unassigned\\
           &                     &       &     & 65754.820 & 3d$^{5}$($^{4}$G)4p& z$^{5}$H$^{o}$ & 6.0 & 2465.702 & $-$1.037 & \\
           &                     &       &     & 66542.539 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 5.0 & 2514.560 & $+$0.558 & 2514.567 & unassigned \\
           &                     &       &     & 66643.296 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 4.0 & 2520.949 & $-$0.398 & 2520.958 & unassigned.\\
           &                     &       &     & 70657.595 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 5.0 & 2804.902 & $-$0.782 & \\
\\
106408.011 &3d$^{5}$($^{4}$G)4d  &$^{5}$G& 2.0 & 64456.720 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 2.0 & 2382.990 & $+$0.182 & 2382.991 & DIFFERENT assign\\
           &                     &       &     & 64473.421 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 3.0 & 2383.939 & $-$0.267 &\\
           &                     &       &     & 65483.120 & 3d$^{5}$($^{4}$G)4p& z$^{5}$H$^{o}$ & 3.0 & 2442.760 & $-$0.781 &\\
           &                     &       &     & 66894.130 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 1.0 & 2529.996 & $-$0.415 & 2529.999 & unassigned\\
           &                     &       &     & 66901.494 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 2.0 & 2530.467 & $-$0.999 &\\  
106408.348 &3d$^{5}$($^{4}$G)4d  &$^{5}$G& 3.0 & 64456.720 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 2.0 & 2382.971 & $-$0.565 &\\
           &                     &       &     & 64473.421 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 3.0 & 2383.920 & $+$0.229 & 2383.921 & unassigned \\
           &                     &       &     & 64494.140 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 4.0 & 2385.099 & $-$0.087 & 2385.096 & unassigned \\
           &                     &       &     & 65483.120 & 3d$^{5}$($^{4}$G)4p& z$^{5}$H$^{o}$ & 3.0 & 2442.740 & $-$0.775 & \\
           &                     &       &     & 65566.030 & 3d$^{5}$($^{4}$G)4p& z$^{5}$H$^{o}$ & 4.0 & 2447.699 & $-$0.799 & 2447.697 & unassigned\\
           &                     &       &     & 66676.833 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 2.0 & 2516.136 & $-$0.552 & \\
           &                     &       &     & 66686.739 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 3.0 & 2516.764 & $-$0.705 & \\
           &                     &       &     & 66901.494 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 2.0 & 2530.446 & $-$0.446 & 2530.447 & unassigned\\
106406.642 &3d$^{5}$($^{4}$G)4d  &$^{5}$G& 4.0 & 64473.421 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 3.0 & 2384.017 & $-$0.404 &\\
           &                     &       &     & 64494.140 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 4.0 & 2385.196 & $+$0.344 &\\
           &                     &       &     & 64518.890 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 5.0 & 2386.605 & $-$0.093 & 2386.605 & DIFFERENT assign.\\
           &                     &       &     & 65566.030 & 3d$^{5}$($^{4}$G)4p& z$^{5}$H$^{o}$ & 4.0 & 2447.802 & $-$0.474 & 2447.803 & unassigned\\
           &                     &       &     & 65658.650 & 3d$^{5}$($^{4}$G)4p& z$^{5}$H$^{o}$ & 5.0 & 2453.366 & $-$0.682 & 2453.371 & unassigned\\
           &                     &       &     & 66643.296 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 4.0 & 2514.122 & $-$0.713 & \\ 
           &                     &       &     & 66686.739 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 3.0 & 2516.872 & $-$0.103 & 2516.875 & unassigned\\
           &                     &       &     & 67009.217 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 3.0 & 2537.475 & $-$0.703 & 2537.480 & unassigned \\
106400.766 & 3d$^{5}$($^{4}$G)4d &$^{5}$G & 5.0& 64494.140 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 4.0 & 2385.530 & $-$0.387 & 2385.532 & unassigned\\
           &                     &        &    & 64518.890 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 5.0 & 2386.940 & $+$0.479 & 2386.940 & unassigned\\
           &                     &        &    & 64550.040 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 6.0 & 2388.717 & $-$0.289 & 2388.72  & DIFFERENT assign.\\
           &                     &        &    & 65658.650 & 3d$^{5}$($^{4}$G)4p& z$^{5}$H$^{o}$ & 5.0 & 2453.720 & $-$0.319 & 2453.721 & unassigned\\ 
           &                     &        &    & 65754.820 & 3d$^{5}$($^{4}$G)4p& z$^{5}$H$^{o}$ & 6.0 & 2459.526 & $-$0.466 & 2459.53  & DIFFERENT assign\\
           &                     &        &    & 66542.539 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 5.0 & 2508.137 & $-$1.088 & \\
           &                     &        &    & 66643.296 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 4.0 & 2514.494 & $+$0.145 & 2514.503 & unassigned\\
106387.310 & 3d$^{5}$($^{4}$G)4d &$^{5}$G & 6.0& 64518.890 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 5.0 & 2387.707 & $-$0.513 & \\
           &                     &        &    & 64550.040 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 6.0 & 2389.485 & $+$0.616 & 2389.49 & unassigned\\
           &                     &        &    & 65754.820 & 3d$^{5}$($^{4}$G)4p& z$^{5}$H$^{o}$ & 6.0 & 2460.340 & $-$0.319 &\\
           &                     &        &    & 65847.030 & 3d$^{5}$($^{4}$G)4p& z$^{5}$H$^{o}$ & 7.0 & 2465.937 & $-$0.199 & 2465.944 & unassigned.\\
           &                     &        &    & 66542.539 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 5.0 & 2508.984 & $+$0.281 & 2508.984 & unassigned\\ 
\\
107192.929 & 3d$^{5}$($^{4}$G)4d &$^{3}$D & 3.0& 66643.296 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 4.0 & 2465.368 & $-$0.954 &\\
           &                     &        &    & 67812.087 & 3d$^{5}$($^{4}$G)4p& z$^{3}$F$^{o}$ & 3.0 & 2538.543 & $-$0.477 & 2538.543 & unassigned\\
           &                     &        &    & 67865.945 & 3d$^{5}$($^{4}$G)4p& z$^{3}$F$^{o}$ & 4.0 & 2542.020 & $+$0.499 & 2542.024 & unassigned\\
           &                     &        &    & 73395.444 & 3d$^{5}$($^{4}$D)4p& y$^{3}$D$^{o}$ & 3.0 & 2957.936 & $-$0.752 & 2957.920 & DIFFERENT assign. \\
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrcllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{4}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(Ritz)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(NIST)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{Eup(cm$^{-1}$)}&
\multicolumn{1}{c}{Conf.} &
\multicolumn{1}{c}{Term} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{Elow(cm$^{-1}$)}&
\multicolumn{1}{c}{Conf.} &
\multicolumn{1}{c}{Term} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{K14} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
\\
107155.877 & 3d$^{5}$($^{4}$G)4d & $^{3}$I& 5.0& 67846.240 & 3d$^{5}$($^{4}$G)4p& z$^{3}$H$^{o}$ & 5.0 & 2543.142 & $-$0.656 &\\
           &                     &        &    & 67910.560 & 3d$^{5}$($^{4}$G)4p& z$^{3}$H$^{o}$ & 4.0 & 2547.310 & $+$0.810 & 2547.31 & unassigned\\ 
107145 038 & 3d$^{5}$($^{4}$G)4d & $^{3}$I& 6.0& 67744.440 & 3d$^{5}$($^{4}$G)4p& z$^{3}$H$^{o}$ & 6.0 & 2537.27  & $-$0.644 & 2537.265& unassigned \\
           &                     &        &    & 67846.240 & 3d$^{5}$($^{4}$G)4p& z$^{3}$H$^{o}$ & 5.0 & 2543.843 & $+$0.885 & 2543.851 &unassigned\\
107114.165 & 3d$^{5}$($^{4}$G)4d & $^{3}$I& 7.0& 64550.040 & 3d$^{5}$($^{4}$G)4p& z$^{5}$G$^{o}$ & 6.0 & 2348.677 & $-$1.321 &\\
           &                     &        &    & 67744.440 & 3d$^{5}$($^{4}$G)4p& z$^{3}$H$^{o}$ & 6.0 & 2539.260 & $+$0.960 & 2539.272 &unassigned\\
\\
107999.208 & 3d$^{5}$($^{4}$G)4d & $^{3}$G& 3.0& 67766.817 & 3d$^{5}$($^{4}$G)4p& z$^{3}$F$^{o}$ & 2.0 & 2484.809 & $+$0.024 & 2484.808 & unassigned\\
           &                     &        &    & 67910.560 & 3d$^{5}$($^{4}$G)4p& z$^{3}$H$^{o}$ & 4.0 & 2493.720 & $-$0.379 & 2493.716 & unassigned\\
           &                     &        &    & 70518.06  & 3d$^{5}$($^{4}$G)4p& z$^{3}$G$^{o}$ & 3.0 & 2667.215 & $+$0.351 & 2667.215 & unassigned\\
108007.750 & 3d$^{5}$($^{4}$G)4d & $^{3}$G& 4.0& 67812.087 & 3d$^{5}$($^{4}$G)4p& z$^{3}$F$^{o}$ & 3.0 & 2487.080 & $+$0.149 & 2487.089 & unassigned\\
           &                     &        &    & 67846.240 & 3d$^{5}$($^{4}$G)4p& z$^{3}$H$^{o}$ & 5.0 & 2489.195 & $-$0.283 & 2489.206 & unassigned\\
           &                     &        &    & 70518.06  & 3d$^{5}$($^{4}$G)4p& z$^{3}$G$^{o}$ & 3.0 & 2666.607 & $-$0.996 & \\
           &                     &        &    & 70546.340 & 3d$^{5}$($^{4}$G)4p& z$^{3}$G$^{o}$ & 4.0 & 2668.620 & $+$0.440 & 2668.620 & unassigned.\\
108006.293 & 3d$^{5}$($^{4}$G)4d & $^{3}$G& 5.0& 67744.440 & 3d$^{5}$($^{4}$G)4p& z$^{3}$H$^{o}$ & 6.0 & 2482.991 & $-$0.181 & \\
           &                     &        &    & 67865.945 & 3d$^{5}$($^{4}$G)4p& z$^{3}$F$^{o}$ & 4.0 & 2490.508 & $+$0.234 & 2490.508 & unassigned\\
           &                     &        &    & 70527.61  & 3d$^{5}$($^{4}$G)4p& z$^{3}$G$^{o}$ & 5.0 & 2667.390 & $+$0.553 & 2667.393 & unassigned\\
           &                     &        &    & 73683.440 & 3d$^{5}$($^{4}$D)4p& y$^{3}$F$^{o}$ & 4.0 & 2912.658 & $-$0.989 \\
\\
108420.629 & 3d$^{5}$($^{4}$G)4d & $^{3}$F& 2.0&  67766.817 & 3d$^{5}$($^{4}$G)4p& z$^{3}$F$^{o}$ & 2.0 & 2459.050 & $+$0.081 & 2459.042 & unassigned\\
           &                     &        &     & 67812.087 & 3d$^{5}$($^{4}$G)4p& z$^{3}$F$^{o}$ & 3.0 & 2461.791 & $-$0.783 &\\
           &                     &        &     & 70518.06  & 3d$^{5}$($^{4}$G)4p& z$^{3}$G$^{o}$ & 3.0 & 2637.558 & $-$0.066 & \\
           &                     &        &     & 71078.501 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 1.0 & 2677.145 & $-$0.832 & \\
108425.105 & 3d$^{5}$($^{4}$G)4d & $^{3}$F& 3.0 & 67812.087 & 3d$^{5}$($^{4}$G)4p& z$^{3}$F$^{o}$ & 3.0 & 2461.520 & $+$0.210 & 2461.525 & DIFFERENT assign.\\
           &                     &        &     & 67865.945 & 3d$^{5}$($^{4}$G)4p& z$^{3}$F$^{o}$ & 4.0 & 2464.789 & $-$0.771 &\\
           &                     &        &     & 70497.790 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 4.0 & 2645.837 & $-$1.420 & 2635.84  & unassigned\\
           &                     &        &     & 70546.340 & 3d$^{5}$($^{4}$G)4p& z$^{3}$G$^{o}$ & 4.0 & 2639.215 & $+$0.082 & 2639.220 & unassigned.\\
           &                     &        &     & 70940.568 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 2.0 & 2666.974 & $-$0.824 &\\
           &                     &        &     & 73396.334 & 3d$^{5}$($^{4}$D)4p& y$^{3}$D$^{o}$ & 2.0 & 2853.958 & $-$0.911 &\\
108420.479 & 3d$^{5}$($^{4}$G)4d & $^{3}$F& 4.0 & 67865.945 & 3d$^{5}$($^{4}$G)4p& z$^{3}$F$^{o}$ & 4.0 & 2465.070 & $+$0.389 & 2465.075 & unassigned\\
           &                     &        &     & 70527.61  & 3d$^{5}$($^{4}$G)4p& z$^{3}$G$^{o}$ & 5.0 & 2638.233 & $+$0.200 &\\
           &                     &        &     & 70745.387 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 3.0 & 2653.484 & $-$0.753 &\\
           &                     &        &     & 73395.444 & 3d$^{5}$($^{4}$D)4p& y$^{3}$D$^{o}$ & 3.0 & 2854.262 & $-$0.745 &\\
           &                     &        &     & 73683.440 & 3d$^{5}$($^{4}$D)4p& y$^{3}$F$^{o}$ & 4.0 & 2877.927 & $-$0.892 &\\
\\
108617.023 & 3d$^{6}$($^{4}$P)4d & $^{5}$P& 1.0 & 66901.494 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 2.0 & 2396.459 & $-$1.205 &2396.467 & unassigned\\
           &                     &        &     & 66929.517 & 3d$^{5}$($^{4}$P)4p& z$^{5}$S$^{o}$ & 2.0 & 2398.070 & $+$0.018 &2398.082 & unassigned\\
           &                     &        &     & 68417.697 & 3d$^{5}$($^{4}$P)4p& y$^{5}$P$^{o}$ & 2.0 & 2486.853 & $-$0.456 &\\           
           &                     &        &     & 68496.694 & 3d$^{5}$($^{4}$P)4p& y$^{5}$P$^{o}$ & 1.0 & 2491.750 & $-$1.034 &\\
           &                     &        &     & 69044.910 & 3d$^{5}$($^{4}$P)4p& z$^{3}$P$^{o}$ & 2.0 & 2526.272 & $-$1.004 & 2526.287& unassigned\\
108399.148 & 3d$^{6}$($^{4}$P)4d & $^{5}$P& 3.0 & 66929.517 & 3d$^{5}$($^{4}$P)4p& z$^{5}$S$^{o}$ & 2.0 & 2410.670 & $+$0.286 &\\
           &                     &        &     & 68284.664 & 3d$^{5}$($^{4}$P)4p& y$^{5}$P$^{o}$ & 3.0 & 2492.113 & $+$0.107 & 2492.129& DIFFERENT assign.\\
           &                     &        &     & 68417.697 & 3d$^{5}$($^{4}$P)4p& y$^{5}$P$^{o}$ & 2.0 & 2500.406 & $-$0.255 & 2500.418& unassigned\\
           &                     &        &     & 72011.050 & 3d$^{5}$($^{4}$D)4p& y$^{5}$D$^{o}$ & 4.0 & 2747.339 & $-$0.857 &\\
\\
108511.206 & 3d$^{6}$($^{4}$P)4d &$^{5}$F& 1.0& 66625.296 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 0.0& 2386.710 & $-$0.141 &2386.715 &DIFFERENT assign. \\
           &                &        &        & 66645.116 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 1.0& 2387.840 & $-$0.132&\\
           &                &        &        & 66676.833 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 2.0& 2389.651 & $-$0.974&\\
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrcllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{4}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(Ritz)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(NIST)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{Eup(cm$^{-1}$)}&
\multicolumn{1}{c}{Conf.} &
\multicolumn{1}{c}{Term} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{Elow(cm$^{-1}$)}&
\multicolumn{1}{c}{Conf.} &
\multicolumn{1}{c}{Term} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{K14} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
108521.377 & 3d$^{6}$($^{4}$P)4d &$^{5}$F& 2.0& 66645.116 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 1.0& 2387.260 & $+$0.036 & 2387.268& unassigned\\
           &                &        &        & 66676.833 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 2.0& 2389.070 & $-$0.152 & 2389.075& unassigned\\
           &                &        &        & 66894.130 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 1.0& 2401.542 & $-$0.773 &\\
           &                &        &        & 66901.494 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 2.0& 2401.967 & $-$0.278 &\\
           &                &        &        & 67009.217 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 3.0& 2408.200 & $-$0.818 &\\
           &                &        &        & 72247.730 & 3d$^{5}$($^{4}$D)4p& y$^{5}$D$^{o}$ & 3.0& 2756.008 & $-$1.771 & 2756.01 & unassigned\\
108561.169 &3d$^{5}$($^{4}$P)4d &$^{5}$F& 3.0 & 66676.833 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 2.0& 2386.800 & $+$0.095&\\
           &                    &       &     & 66686.739 & 3d$^{5}$($^{4}$P)4p& z$^{5}$F$^{o}$ & 3.0& 2387.364 & $-$0.542&\\
           &                    &       &     & 66901.494 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 2.0& 2399.672 & $-$0.012& 2399.685 & unassigned\\
           &                    &       &     & 66929.517 & 3d$^{5}$($^{4}$P)4p& z$^{5}$S$^{o}$ & 2.0& 2401.288 & $-$1.439& 2401.298 & unassigned\\
           &                    &       &     & 67009.217 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 3.0& 2405.894 & $+$0.032& 2405.90  & unassigned\\
           &                    &       &     & 72307.230 & 3d$^{5}$($^{4}$D)4p& y$^{5}$D$^{o}$ & 2.0& 2757.506 & $-$1.033& 2757.51  & unassigned\\
108604.283 &3d$^{5}$($^{4}$P)4d &$^{5}$F& 4.0 & 66686.739 & 3d$^{5}$($^{4}$P)4p& z$^{5}$F$^{o}$ & 3.0& 2384.909 & $-$0.151& 2384.912 & unassigned\\
           &                    &       &     & 67009.217 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 3.0& 2403.400 & $+$0.445& 2403.409 & unassigned\\
           &                    &       &     & 67295.446 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 4.0& 2420.054 & $+$0.025& 2420.06  & unassigned\\
           &                    &       &     & 72011.050 & 3d$^{5}$($^{4}$D)4p& y$^{5}$D$^{o}$ & 4.0& 2731.937 & $-$0.934&\\
           &                    &       &     & 72247.730 & 3d$^{5}$($^{4}$D)4p& y$^{5}$D$^{o}$ & 3.0& 2749.723 & $-$0.814&\\
108661.385 &3d$^{5}$($^{4}$P)4d &$^{5}$F& 5.0 & 66643.296 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 4.0& 2379.201 & $-$0.631&\\
           &                    &       &     & 67295.446 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 4.0& 2416.713 & $+$0.750& 2416.712 & unassigned\\
           &                    &       &     & 72011.050 & 3d$^{5}$($^{4}$D)4p& y$^{5}$D$^{o}$ & 4.0& 2727.680 & $-$0.286& \\             
\\
108907.450 &3d$^{5}$($^{4}$G)4d &$^{3}$H& 4.0 & 67910.560 & 3d$^{5}$($^{4}$G)4p& z$^{3}$H$^{o}$ & 4.0& 2438.470 & $+$0.281& 2438.478 & unassigned\\
           &                    &       &     & 70518.06  & 3d$^{5}$($^{4}$G)4p& z$^{3}$G$^{o}$ & 3.0& 2604.108 & $+$0.433& 2604.124 & unassigned\\
           &                    &       &     & 70546.340 & 3d$^{5}$($^{4}$G)4p& z$^{3}$G$^{o}$ & 4.0& 2606.028 & $-$0.870&\\
108906.437 &3d$^{5}$($^{4}$G)4d &$^{3}$H& 5.0 & 67846.240 & 3d$^{5}$($^{4}$G)4p& z$^{3}$H$^{o}$ & 5.0& 2434.710 & $+$0.358 & 2434.676 & DIFFERENT assign.\\
           &                    &       &     & 70497.790 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 4.0& 2602.803 & $-$0.961 &\\
           &                    &       &     & 70527.610 & 3d$^{5}$($^{4}$G)4p& z$^{3}$G$^{o}$ & 5.0& 2604.825 & $-$0.913 &\\
           &                    &       &     & 70546.340 & 3d$^{5}$($^{4}$G)4p& z$^{3}$G$^{o}$ & 4.0& 2606.097 & $+$0.525 &\\  
108896.070 &3d$^{5}$($^{4}$G)4d &$^{3}$H& 6.0 & 67744.440 & 3d$^{5}$($^{4}$G)4p& z$^{3}$H$^{o}$ & 6.0& 2429.300 & $+$0.446 & 2429.297& DIFFERENT assign.\\
           &                    &       &     & 70527.610 & 3d$^{5}$($^{4}$G)4p& z$^{3}$G$^{o}$ & 5.0& 2605.529 & $+$0.621 &\\
\\
109709.489 &3d$^{6}$($^{4}$P)4d &$^{3}$D& 1.0& 69216.059 & 3d$^{5}$($^{4}$P)4p& z$^{3}$P$^{o}$ & 1.0& 2468.790 & $-$0.388 & 2468.786 & unassigned.\\
           &                    &       &    & 69319.330 & 3d$^{5}$($^{4}$P)4p& z$^{3}$P$^{o}$ & 0.0& 2475.103 & $-$0.172 & 2475.095 & unassigned\\
           &                    &       &    & 70940.568 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 2.0& 2578.614 & $-$0.996 &\\
           &                    &       &    & 71078.501 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 1.0& 2587.821 & $-$0.480 &\\ 
109572.155 &3d$^{6}$($^{4}$P)4d &$^{3}$D& 2.0& 69044.910 & 3d$^{5}$($^{4}$P)4p& z$^{3}$P$^{o}$ & 2.0& 2466.730 & $-$0.480 & 2466.723 & unassigned\\
           &                    &       &    & 69216.059 & 3d$^{5}$($^{4}$P)4p& z$^{3}$P$^{o}$ & 1.0& 2477.192 & $+$0.178 & 2477.185 & unassigned\\
           &                    &       &    & 70940.568 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 2.0& 2587.781 & $-$0.273 & 2587.76  & unassigned\\
109370.762 &3d$^{6}$($^{4}$P)4d &$^{3}$D& 3.0& 68417.697 & 3d$^{5}$($^{4}$P)4p& y$^{5}$P$^{o}$ & 2.0& 2441.080 & $-$0.964 & \\
           &                    &       &    & 69044.910 & 3d$^{5}$($^{4}$P)4p& z$^{3}$P$^{o}$ & 2.0& 2479.050 & $+$0.413 & 2479.05  & unassigned\\
           &                    &       &    & 70342.936 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 3.0& 2561.506 & $-$0.847 &\\
           &                    &       &    & 70745.387 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 3.0& 2588.197 & $-$0.067 & 2588.217 & DIFFERENT assign.\\
\\
110664.620 &3d$^{5}$($^{4}$P)4d &$^{3}$F& 2.0& 67766.817 & 3d$^{5}$($^{4}$G)4p& z$^{3}$F$^{o}$ & 2.0  & 2330.407 & $-$0.950&\\
           &                    &       &    & 70150.760 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 1.0  & 2467.545 & $-$0.400& 2467.546 & unassigned\\
           &                    &       &    & 70342.936 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 3.0  & 2482.607 & $-$1.111& 2482.604 & unassigned\\
           &                    &       &    & 70940.568 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 2.0  & 2516.609 & $-$0.584&\\
           &                    &       &    & 71078.501 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 1.0  & 2525.378 & $+$0.238&\\
\hline
\noalign{\smallskip}
\end{tabular}
\end{flushleft}
\end{table*}

\setcounter{table}{0}

\begin{table*}[]
\begin{flushleft}
\caption{Cont.} 
\begin{tabular}{rrcllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{4}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(Ritz)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(NIST)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{Eup(cm$^{-1}$)}&
\multicolumn{1}{c}{Conf.} &
\multicolumn{1}{c}{Term} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{Elow(cm$^{-1}$)}&
\multicolumn{1}{c}{Conf.} &
\multicolumn{1}{c}{Term} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{K14} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
110611.014 &3d$^{5}$($^{4}$P)4d &$^{3}$F& 3.0& 67812.087 & 3d$^{5}$($^{4}$G)4p& z$^{3}$F$^{o}$ & 3.0  & 2335.791 & $-$0.884&\\
           &                    &       &    & 70231.468 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 2.0  & 2475.753 & $-$0.248& 2475.751 & unassigned\\
           &                    &       &    & 70745.387 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 3.0  & 2507.671 & $-$0.620&\\
           &                    &       &    & 70940.568 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 2.0  & 2520.010 & $+$0.412& 2520.011 & unassigned\\
\\
110998.198 &3d$^{5}$($^{4}$P)4d &$^{3}$P& 2.0& 69044.910 & 3d$^{5}$($^{4}$P)4p& z$^{3}$P$^{o}$ & 2.0  & 2382.877 & $-$0.094 & 2382.88 & DIFFERENT assign.\\
           &                    &       &    & 69216.059 & 3d$^{5}$($^{4}$P)4p& z$^{3}$P$^{o}$ & 1.0  & 2392.638 & $-$0.666 &\\
           &                    &       &    & 70745.387 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 3.0  & 2483.549 & $-$1.102 & 2483.541 & unassigned\\
           &                    &       &    & 71264.390 & 3d$^{5}$($^{4}$D)4p& x$^{5}$P$^{o}$ & 1.0  & 2515.991 & $-$1.079 & 2515.994 & unassigned\\  
           &                    &       &    & 73911.570 & 3d$^{5}$($^{4}$P)4p& z$^{3}$S$^{o}$ & 1.0  & 2695.590 & $+$0.092 & 2695.59 & DIFFERENT assign.\\

\\
111744.523&3d$^{5}$($^{4}$D)4d &$^{5}$G  & 2.0 & 70150.760 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 1.0 & 2403.475 & $+$0.275 & 2403.477 & unassigned\\
          &                    &         &     & 70231.468 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 2.0 & 2408.148 & $-$0.357 & 2408.157 & unassigned\\
          &                    &         &     & 71078.501 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 1.0 & 2458.311 & $-$0.400 & 2458.32  &DIFFERENT assign.\\
111753.977&3d$^{5}$($^{4}$D)4d &$^{5}$G  & 3.0 & 70231.468 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 2.0 & 2407.600 & $+$0.430 & 2407.608 & unassigned\\
          &                    &         &     & 70342.936 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 3.0 & 2414.081 & $-$0.257 & 2414.08 & unassigned\\
          &                    &         &     & 70745.387 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 3.0 & 2437.774 & $-$0.872 &\\
          &                    &         &     & 70940.568 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 2.0 & 2449.433 & $-$0.272 & 2449.438& unassigned\\
111761.546&3d$^{5}$($^{4}$D)4d &$^{5}$G  & 4.0 & 66686.739 & 3d$^{5}$($^{4}$P)4p& z$^{5}$F$^{o}$ & 3.0 & 2217.844 & $-$0.914 &\\
          &                    &         &     & 70342.936 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 3.0 & 2413.640 & $+$0.540 & 2413.64 & unassigned\\
          &                    &         &     & 70497.790 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 4.0 & 2422.698 & $-$0.191 & 2422.71 & unassigned\\
          &                    &         &     & 70518.06  & 3d$^{5}$($^{4}$G)4p& z$^{3}$G$^{o}$ & 3.0 & 2423.889 & $-$0.879 &\\
          &                    &         &     & 70745.387 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 3.0 & 2437.324 & $-$0.078 &\\
111761.008&3d$^{5}$($^{4}$D)4d &$^{5}$G  & 5.0 & 66643.296 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 4.0 & 2215.734 & $-$0.735 &\\
          &                    &         &     & 70497.790 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 4.0 & 2422.730 & $+$0.758 & 2422.749& unassigned\\
          &                    &         &     & 70546.340 & 3d$^{5}$($^{4}$G)4p& z$^{3}$G$^{o}$ & 4.0 & 2425.584 & $-$0.764 &\\
          &                    &         &     & 70657.595 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 5.0 & 2432.150 & $-$0.441 &\\ 
111741.583&3d$^{5}$($^{4}$D)4d &$^{5}$G  & 6.0 & 66542.539 & 3d$^{5}$($^{4}$G)4p& z$^{5}$F$^{o}$ & 5.0 & 2211.747 & $-$0.649 &\\
          &                    &         &     & 70527.610 & 3d$^{5}$($^{4}$G)4p& z$^{3}$G$^{o}$ & 5.0 & 2425.625 & $-$0.996 &\\     
          &                    &         &     & 70657.595 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 5.0 & 2433.300 & $+$0.868 & 2433.31 & unassigned\\
\\
111831.748&3d$^{5}$($^{4}$D)4d &$^{5}$P  &3.0  & 66929.517 & 3d$^{5}$($^{4}$P)4p& z$^{5}$S$^{o}$ & 2.0 & 2226.368 & $-$0.976\\
          &                    &         &     & 67295.446 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 4.0 & 2244.663 & $-$0.689\\
          &                    &         &     & 71323.600 & 3d$^{5}$($^{4}$D)4p& x$^{5}$P$^{o}$ & 2.0 & 2467.893 & $-$0.182\\
          &                    &         &     & 71390.488 & 3d$^{5}$($^{4}$D)4p& x$^{5}$P$^{o}$ & 3.0 & 2471.975 & $+$0.099 & 2471.979 & unassigned\\
          &                    &         &     & 72011.050 & 3d$^{5}$($^{4}$D)4p& y$^{5}$D$^{o}$ & 4.0 & 2510.501 & $-$0.210\\                           
          &                    &         &     & 72247.730 & 3d$^{5}$($^{4}$D)4p& y$^{5}$P$^{o}$ & 3.0 & 2525.531 & $-$0.099\\
          &                    &         &     & 72307.230 & 3d$^{5}$($^{4}$D)4p& y$^{5}$D$^{o}$ & 2.0 & 2529.315 & $-$0.594 & 2529.317 & unassigned\\
\\ 
111991.133&3d$^{5}$($^{4}$D)4d &$^{5}$S  & 2.0 & 68284.664 & 3d$^{5}$($^{4}$P)4p& y$^{5}$P$^{o}$ & 3.0 & 2287.285 & $-$0.759 &\\
          &                    &         &     & 71264.390 & 3d$^{5}$($^{4}$D)4p& x$^{5}$P$^{o}$ & 1.0 & 2454.646 & $-$0.550 & 2454.646 & unassigned\\
          &                    &         &     & 71323.600 & 3d$^{5}$($^{4}$D)4p& x$^{5}$P$^{o}$ & 2.0 & 2458.220 & $-$0.212 & 2458.229 & unassigned\\
          &                    &         &     & 71390.488 & 3d$^{5}$($^{4}$D)4p& x$^{5}$P$^{o}$ & 3.0 & 2462.270 & $+$0.107 & 2462.276 & unassigned\\
          &                    &         &     & 72247.730 & 3d$^{5}$($^{4}$D)4p& y$^{5}$P$^{o}$ & 3.0 & 2515.386 & $-$0.662 &\\
\\
112141.748& 3d$^{5}$($^{4}$D)4d &$^{5}$F & 2.0 & 70231.468 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 2.0 & 2385.320 & $-$0.382 & \\
          &                     &        &     & 70342.936 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 3.0 & 2391.682 & $-$0.712 &\\
          &                     &        &     & 70940.568 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 2.0 & 2426.376 & $-$0.925 &\\
          &                     &        &     & 72307.230 & 3d$^{5}$($^{4}$D)4p& y$^{5}$D$^{o}$ & 2.0 & 2509.627 & $-$0.166 &\\
          &                     &        &     & 72321.020 & 3d$^{5}$($^{4}$D)4p& y$^{5}$D$^{o}$ & 1.0 & 2510.497 & $+$0.051 & 2510.494 & unassigned\\
\hline
\noalign{\smallskip}
\end{tabular}
\end{flushleft}
\end{table*}

\setcounter{table}{0}

\begin{table*}[]
\begin{flushleft}
\caption{Cont.} 
\begin{tabular}{rrcllllllllll}
\noalign{\smallskip}\hline
\multicolumn{4}{c}{Upper level}&
\multicolumn{4}{c}{Lower level}&
\multicolumn{1}{c}{$\lambda$(Ritz)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{$\lambda$(NIST)}&
\multicolumn{1}{c}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{Eup(cm$^{-1}$)}&
\multicolumn{1}{c}{Conf.} &
\multicolumn{1}{c}{Term} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{Elow(cm$^{-1}$)}&
\multicolumn{1}{c}{Conf.} &
\multicolumn{1}{c}{Term} &
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{\AA} &
\multicolumn{1}{c}{K14} &
\multicolumn{1}{c}{\AA} 
\\
\noalign{\smallskip}\hline
112106.537& 3d$^{5}$($^{4}$D)4d &$^{5}$F & 3.0 & 70231.468 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 2.0 & 2387.328 & $-$0.921 &\\
          &                     &        &     & 70342.936 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 3.0 & 2393.700 & $-$0.202 & 2393.70 & unassigned.\\
          &                     &        &     & 70497.790 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 4.0 & 2402.610 & $-$0.596 &\\
          &                     &        &     & 70745.387 & 3d$^{5}$($^{4}$P)4p& z$^{3}$D$^{o}$ & 3.0 & 2416.993 & $-$0.679 &\\
          &                     &        &     & 71323.600 & 3d$^{5}$($^{4}$D)4p& x$^{5}$P$^{o}$ & 2.0 & 2451.264 & $-$0.746 &\\
          &                     &        &     & 72247.730 & 3d$^{5}$($^{4}$D)4p& y$^{5}$P$^{o}$ & 3.0 & 2508.100 & $-$0.171 & 2508.102 & unassigned\\
          &                     &        &     & 72307.230 & 3d$^{5}$($^{4}$D)4p& y$^{5}$D$^{o}$ & 2.0 & 2511.850 & $+$0.244 & 2511.855 & unassigned.\\
112046.403&3d$^{5}$($^{4}$D)4d &$^{5}$F  & 4.0 & 70342.936 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 3.0 & 2397.152 & $-$0.995 &\\
          &                     &        &     & 70497.790 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 4.0 & 2406.087 & $+$0.102 & 2406.101 & DIFFERENT assign.\\
          &                     &        &     & 70657.595 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 5.0 & 2415.378 & $-$0.752 &\\
          &                     &        &     & 71390.488 & 3d$^{5}$($^{4}$D)4p& x$^{5}$P$^{o}$ & 3.0 & 2458.923 & $-$0.388 & 2458.935 & unassigned\\
          &                     &        &     & 72011.050 & 3d$^{5}$($^{4}$D)4p& y$^{5}$D$^{o}$ & 4.0 & 2497.039 & $-$0.336 & 2497.08  &DIFFERENT assign.\\
          &                     &        &     & 72247.730 & 3d$^{5}$($^{4}$D)4p& y$^{5}$P$^{o}$ & 3.0 & 2511.890 & $+$0.405 & 2511.905 & unassigned\\
111943.809&3d$^{5}$($^{4}$D)4d &$^{5}$F  & 5.0 & 67295.446 & 3d$^{5}$($^{4}$P)4p& z$^{5}$D$^{o}$ & 4.0 & 2239.029 & $-$0.788 & \\
          &                     &        &     & 70657.595 & 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 5.0 & 2421.381 & $+$0.286 & 2421.38 & unassigned \\
          &                     &        &     & 72011.050 & 3d$^{5}$($^{4}$D)4p& y$^{5}$D$^{o}$ & 4.0 & 2503.455 & $+$0.615 & 2503.459 &unassigned \\
\\                   
113199.572& 3d$^{5}$($^{4}$D)4d &$^{5}$D & 4.0&  70657.595& 3d$^{5}$($^{4}$D)4p& y$^{5}$F$^{o}$ & 5.0 & 2349.900 & $-$0.739 & \\
          &                     &        &    &  71390.488& 3d$^{5}$($^{4}$D)4p& x$^{5}$P$^{o}$ & 3.0 & 2391.096 & $-$0.502 &\\
          &                     &        &    &  72011.050& 3d$^{5}$($^{4}$D)4p& y$^{5}$D$^{o}$ & 4.0 & 2427.124 & $+$0.005 &\\
          &                     &        &    &  72247.730& 3d$^{5}$($^{4}$D)4p& y$^{5}$P$^{o}$ & 3.0 & 2441.153 & $-$0.207 & 2441.147 & DIFFERENT assign.\\
\\
118544.936& 3d$^{5}$($^{2}$I)4d& $^{3}$I & 5.0 &  77842.130 & 3d$^{5}$($^{2}$I)4p& z$^{3}$K$^{o}$ & 6.0 & 2456.090 & $-$0.055 &\\
          &                    &         &     &  78085.260 & 3d$^{5}$($^{2}$I)4p& z$^{3}$I$^{o}$ & 5.0 & 2470.850 & $+$0.621 & 2470.849 & unassigned\\
          &                    &         &     &  79800.610 & 3d$^{5}$($^{2}$I)4p& y$^{3}$H$^{o}$ & 4.0 & 2580.251 & $+$0.111 & \\
          &                    &         &     &  81802.746 & 3d$^{5}$($^{2}$I)4p& z$^{1}$I$^{o}$ & 6.0 & 2720.861 & $-$0.935 &\\
          &                    &         &     &  85447.760 & 3d$^{5}$($^{2}$H)4p& y$^{3}$I$^{o}$ & 5.0 & 3020.527 & $-$0.969 &\\
118574.338& 3d$^{5}$($^{2}$I)4d& $^{3}$I & 6.0 &  77842.130 & 3d$^{5}$($^{2}$I)4p& z$^{3}$K$^{o}$ & 6.0 & 2454.317 & $-$0.040 & \\
          &                    &         &     &  77945.750 & 3d$^{5}$($^{2}$I)4p& z$^{3}$K$^{o}$ & 7.0 & 2460.577 & $-$0.005 & 2460.59 & DIFFERENT assign.\\
          &                    &         &     &  78340.740 & 3d$^{5}$($^{2}$I)4p& z$^{3}$I$^{o}$ & 6.0 & 2484.735 & $+$0.603 & 2484.735 & unassigned\\
          &                    &         &     &  79112.620 & 3d$^{5}$($^{2}$I)4p& z$^{1}$H$^{o}$ & 5.0 & 2533.340 & $-$0.994 & \\
          &                    &         &     &  79739.950 & 3d$^{5}$($^{2}$I)4p& y$^{3}$H$^{o}$ & 5.0 & 2574.266 & $+$0.208 &\\
          &                    &         &     &  85636.170 & 3d$^{5}$($^{2}$H)4p& y$^{3}$I$^{o}$ & 6.0 & 3035.108 & $-$0.901 &\\
118585.339& 3d$^{5}$($^{2}$I)4d& $^{3}$I & 7.0 &  77820.280 & 3d$^{5}$($^{2}$I)4p& z$^{3}$K$^{o}$ & 8.0 & 2452.339 & $+$0.012 &\\
          &                    &         &     &  77945.750 & 3d$^{5}$($^{2}$I)4p& z$^{3}$K$^{o}$ & 7.0 & 2459.910 & $+$0.181 & \\
          &                    &         &     &  78475.470 & 3d$^{5}$($^{2}$I)4p& z$^{3}$I$^{o}$ & 7.0 & 2492.400 & $+$0.629 & 2492.404 & DIFFERENT assign.\\
          &                    &         &     &  79592.420 & 3d$^{5}$($^{2}$I)4p& y$^{3}$H$^{o}$ & 6.0 & 2563.800 & $+$0.316 & \\
\\
119152.797& 3d$^{5}$($^{2}$I)4d& $^{1}$K & 7.0 &  77945.750 & 3d$^{5}$($^{2}$I)4p& z$^{3}$K$^{o}$ & 7.0 & 2426.033 & $-$0.824 &\\
          &                    &         &     &  79147.220 & 3d$^{5}$($^{2}$I)4p& z$^{1}$K$^{o}$ & 7.0 & 2498.898 & $+$0.581 &\\
          &                    &         &     &  81802.746 & 3d$^{5}$($^{2}$I)4p& z$^{1}$I$^{o}$ & 6.0 & 2676.577 & $+$0.700 &\\
\\
119937.245& 3d$^{5}$($^{2}$I)4d& $^{1}$G & 4.0 &  79112.620 & 3d$^{5}$($^{2}$I)4p& z$^{1}$H$^{o}$ & 5.0 & 2448.76  & $+$0.491 & 2448.766 & DIFFERENT assign.\\
          &                    &         &     &  79739.950 & 3d$^{5}$($^{2}$I)4p& y$^{3}$H$^{o}$ & 5.0 & 2486.979 & $-$0.437 \\
          &                    &         &     &  79800.610 & 3d$^{5}$($^{2}$I)4p& y$^{3}$H$^{o}$ & 4.0 & 2490.738 & $-$0.327 \\
          &                    &         &     &  81220.63  & 3d$^{5}$(a$^{2}$D)4p& z$^{1}$F$^{o}$ &3.0 & 2582.098 & $-$0.861 \\

\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{rrrlllrlllll}
\noalign{\smallskip}\hline
\multicolumn{1}{c}{$\lambda$(NIST)}&
\multicolumn{1}{c}{$log\,gf$}&
\multicolumn{1}{c}{Elow}&
\multicolumn{1}{c}{J} &
\multicolumn{1}{c}{Config.}&
\multicolumn{1}{c}{Term}&
\multicolumn{1}{c}{Eup}&
\multicolumn{1}{c}{J}&
\multicolumn{1}{c}{Config.}&
\multicolumn{1}{c}{Term}&
\multicolumn{1}{l}{Notes}
\\
\noalign{\smallskip}\hline
\multicolumn{1}{c}{$\AA$}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{ } &
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{cm$^{-1}$}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{}&
\multicolumn{1}{l}{}
\\
\noalign{\smallskip}\hline
 2409.045 & $-$3.275 & 55116.333 &  2 &3d$^{4}$4s$^{2}$& c$^{5}$D &  96613.930 & 2 &3d$^{4}$($^{5}$D4s4p($^{3}$P$^{o}$)& s$^{3}$F$^{o}$ & obs\\ 
 2421.089 & $-$3.595 & 49291.360 &  3 &3d$^{6}$        & b$^{1}$F &  90582.550 & 2 & 3d$^{4}$($^{5}$D4s4p($^{3}$P$^{o}$)& w$^{5}$F$^{o}$ & obs at 2421.10 \\
 2431.323 & $-$6.436 & 49465.150 &  3 &3d$^{5}$($^{2}$G)4s & c$^{3}$G &90582.550 & 2 & d$^{4}$($^{5}$D4s4p($^{3}$P$^{o}$)& w$^{5}$F$^{o}$ & obs at 2431.33\\
 2441.226 & $-$5.624 & 73395.444 &  3 &3d$^{5}$($^{4}$D)4p & y$^{3}$D$^{o}$& 114346.060&  3 &3d$^{5}$($^{6}$S)7d & $^{7}$D & obs\\
 2443.392 & $-$5.162 & 35004.790 & 3  &3d$^{6}$            &b$^{3}$G &75919.107& 2 &3d$^{6}$($^{4}$D)4p & y$^{3}$P$^{o}$& obs at 2443.41\\
 2443.809 & $-$4.828 & 27589.360 & 2  &3d$^{5}$($^{4}$G)4s & a$^{5}$G  & 68496.694 & 1 & 3d$^{5}$($^{4}$P)4p & y$^{5}$P$^{o}$& obs blend\\
 2448.538 & $-$4.389 & 27589.360 & 2  &3d$^{5}$($^{4}$G)4s & a$^{5}$G  & 68417.697 & 2 & 3d$^{5}$($^{4}$P)4p & y$^{5}$P$^{o}$ & obs weak\\
 2458.869 & $-$4.327 & 29889.534 & 3  &3d$^{5}$($^{4}$P)4s & a$^{5}$P  & 70546.340 & 4 & 3d$^{5}$($^{4}$G)4p & z$^{3}$G$^{o}$ &obs weak\\
 2464.565 & $-$4.819 & 40759.620 & 0  &3d$^{6}$            & a$^{1}$S  & 81322.460 & 1 & 3d$^{5}$(a$^{2}$D)4p& x$^{3}$P$^{o}$& obs blend\\ 
 2468.395 & $-$4.488 & 73395.444 & 3 & 3d$^{5}$($^{4}$D)4p & y$^{3}$D$^{o}$&113895.350& 2  &3d$^{5}$($^{6}$S)8s & $^{5}$S  & obs at 2468.41\\
 2477.954 & $-$2.323 & 66542.539 & 5 & 3d$^{5}$($^{4}$G)4p & z$^{5}$F$^{o}$&106886.230& 4  &3d$^{5}$($^{4}$D)5s & g$^{5}$D & obs at 2477.96\\
 2481.228 & $-$2.843 & 67812.087 & 3 & 3d$^{5}$($^{4}$G)4p & z$^{3}$F$^{o}$&108102.540& 3  &3d$^{5}$($^{4}$D)5s & e$^{3}$D & obs blend\\
 2496.885 & $-$4.119 & 66929.517 & 2 & 3d$^{5}$($^{4}$P)4p & z$^{5}$S$^{o}$&106967.350& 2  &3d$^{5}$($^{4}$D)5s & g$^{5}$D  &obs blend\\
 2500.480 & $-$2.155 & 66542.539 & 5 & 3d$^{5}$($^{4}$G)4p & z$^{5}$F$^{o}$&106522.810& 6  &3d$^{5}$($^{4}$G)4d & e$^{5}$I  & obs\\
 2502.709 & $-$4.230 & 43311.324 & 1  &3d$^{5}$($^{4}$F)4s & a$^{5}$F  & 83255.990 & 2 & 3d$^{4}$($^{5}$D)4s4p($^{3}$P$^{o}$)&y$^{7}$P$^{o}$& obs blend\\
 2505.093 & $-$3.921 & 44521.540 & 4  &3d$^{5}$($^{2}$F)4s & b$^{3}$F  & 84428.190 & 5 & 3d$^{5}$(a$^{2}$G)4p& x$^{3}$H$^{o}$& obs blend\\
 2518.582 & $-$7.851 & 79558.560 & 4  &3d$^{5}$($^{6}$S)4d & e$^{7}$D  & 119251.500& 3 & 3d$^{5}$($^{6}$S)8f & $^{5}$F$^{o}$& obs at 2518.56\\ 
 2518.988 & $-$7.659 & 79569.220 & 5  &3d$^{5}$($^{6}$S)4d & e$^{7}$D  & 119255.760& 4 & 3d$^{5}$($^{6}$S)8f & $^{5}$F$^{o}$& obs weak\\  
 2519.176 & $-$6.675 & 79569.220 & 5  &3d$^{5}$($^{6}$S)4d & e$^{7}$D  & 119252.800& 5 & 3d$^{5}$($^{6}$S)8f & $^{5}$F$^{o}$& obs at 2519.16\\
 2523.188 & $-$3.091 & 38720.260 & 6  &3d$^{6}$            & a$^{1}$I  &  78340.740& 6 & 3d$^{5}$($^{2}$I)4p & z$^{3}$I$^{o}$& STRONG \\
 2532.316 & $-$2.138 & 66686.739 & 3  & 3d$^{5}$($^{4}$G)4p & z$^{5}$F$^{o}$&106164.410& 4  &3d$^{5}$($^{4}$G)4d & e$^{5}$H & obs at 2532.341\\
 2532.320 & $-$2.627 & 79800.610& 4 & 3d$^{5}$($^{2}$I)4p & y$^{3}$H$^{o}$ &119278.220& 5  &3d$^{5}$($^{6}$S)8g &  $^{5}$G  & obs at 2532.341\\
 2533.461 & $-$3.086 & 32787.900 & 4  &3d$^{5}$($^{4}$D)4s & b$^{5}$D  &  72247.730& 3 & 3d$^{5}$($^{4}$D)4p & y$^{5}$D$^{o}$& STRONG, pred weak\\
 2555.114 & $-$4.599 & 29919.444 & 2  &3d$^{5}$($^{4}$P)4s & a$^{5}$P  &  69044.910& 2 & 3d$^{5}$($^{4}$P)4p & z$^{3}$P$^{o}$& obs blend\\
 2560.172 & $-$4.096 & 43339.452 & 2  &3d$^{5}$($^{2}$D)4s & c$^{3}$D  &  82387.620& 3 & 3d$^{5}$($^{2}$F)4p & y$^{3}$G$^{o}$& pred weak\\
 2564.447 & $-$3.612 & 31514.710 & 4  &3d$^{6}$            & a$^{3}$F  &  70497.790& 4 & 3d$^{5}$($^{4}$D)4p & y$^{5}$F$^{o}$& pred weak\\
 2592.397 & $-$4.652 & 43537.186 & 4  &3d$^{5}$($^{4}$F)4s & a$^{5}$F  &  82099.990& 4 & 3d$^{5}$($^{2}$F)4p & y$^{3}$G$^{o}$& STRONG, pred weak\\
 2596.836 & $-$2.244 & 43696.217 & 3  &3d$^{5}$($^{4}$F)4s & a$^{5}$F  &  82193.110& 2 & 3d$^{5}$($^{4}$F)4p & y$^{5}$G$^{o}$& STRONG, pred weak \\
 2602.356 & $-$3.726 & 29869.420 & 2  &3d$^{6}$            & a$^{3}$P  &  68284.664& 3 & 3d$^{5}$($^{4}$P)4p & y$^{5}$P$^{o}$& pred weak\\
 2639.047 & $-$3.491 & 43339.452 & 2  &3d$^{5}$($^{2}$D)4s & c$^{3}$D  &  81220.630& 3 & 3d$^{5}$(a$^{2}$D)4p& z$^{1}$F$^{o}$& obs \\
 2639.706 & $-$3.992 & 37848.225 & 2  &3d$^{6}$            & a$^{3}$D  &  75719.955& 1 & 3d$^{5}$($^{4}$D)4p & y$^{3}$P$^{o}$& STRONG \\
 2666.393 & $-$2.659 & 72648.860 & 4  &3d$^{5}$($^{2}$G)4s & d$^{1}$G  & 110141.560& 4 & 3d$^{4}$(a$^{3}$P)4s4p($^{3}$P)$^{o}$)&r$^{3}$F$^{o}$& STRONG \\ 
 2667.844 & $-$3.398 & 44521.540 & 4  &3d$^{5}$($^{2}$F)4s & b$^{3}$F  &  81993.850& 4 & 3d$^{5}$($^{4}$F)4p& x$^{5}$F$^{o}$& STRONG, blend\\
 2669.604 & $-$2.382 & 44745.501 & 2  &3d$^{5}$($^{2}$F)4s & b$^{3}$F  &  82193.110& 2 & 3d$^{5}$($^{4}$F)4p & y$^{5}$G$^{o}$ &STRONG, pred weak\\
 2688.221 & $-$0.785 & 52383.780 & 4  &3d$^{5}$($^{2}$F)4s & d$^{3}$F  &  89572.060& 3 & 3d$^{5}$(b$^{2}$F)4p& t$^{3}$F$^{o}$& STRONG, pred weak\\
 2716.039 & $-$3.205 & 29869.420 & 2  &3d$^{6}$            & a$^{3}$P  &  66676.833& 2 & 3d$^{5}$($^{4}$P)4p & z$^{5}$D$^{o}$ & pred weak\\
 2718 382 & $-$3.816 & 29869.420 & 2  &3d$^{6}$            & a$^{3}$P  &  66645.116& 1 & 3d$^{5}$($^{4}$P)4p & z$^{5}$D$^{o}$ & pred weak\\
 2725.555 & $-$1.652 & 52383.780 & 4  &3d$^{5}$($^{2}$F)4s & d$^{3}$F &  89062.690& 5 & 3d$^{5}$(a$^{2}$G)4p& $^{1}$H$^{o}$ & pred weak\\
 2736.423 & $-$4.455 & 49427.371 & 4  &3d$^{5}$($^{2}$G)4s & c$^{3}$G  &  85960.622& 3 & 3d$^{5}$($^{6}$S)5p & x$^{7}$P$^{o}$ &obs\\
 2739.851 & $-$3.969 & 49465.150 & 3  &3d$^{5}$($^{2}$G)4s & c$^{3}$G  &  85952.690& 3.& 3d$^{5}$($^{4}$F)4p & $^{3}$F$^{o}$ & obs \\
 2760.916 & $-$5.129 & 30684.960 & 1  &3d$^{6}$            & a$^{3}$P  &  66894.130& 1 & 3d$^{5}$($^{4}$G)4p & z$^{5}$F$^{o}$& obs weak \\
 2764.089 & $-$2.518 & 46903.320 & 2  &3d$^{5}$($^{2}$D)4s & b$^{1}$D  &  83070.920& 2 & 3d$^{5}$(a$^{2}$F)4p& w$^{3}$D$^{o}$& pred  weak\\
 2777.168 & $-$4.723 & 47073.640 & 3  &3d$^{5}$($^{2}$F)4s & a$^{1}$F  &  83070.920& 2 & 3d$^{5}$(a$^{2}$F)4p& w$^{3}$D$^{o}$& STRONG \\
 2834.640 & $-$6.234 & 31662.040 & 3  &3d$^{6}$            & a$^{3}$F  &  66929.517& 2 & 3d$^{5}$($^{4}$P)4p & z$^{5}$S$^{o}$& obs weak\\
 2842.634 & $-$4.902 & 31761.210 & 2  &3d$^{6}$            & a$^{3}$F  &  66929.517& 2 & 3d$^{5}$($^{4}$P)4p & z$^{5}$S$^{o}$& obs weak\\
 2844.249 & $-$3.820 & 46903.320 & 2  &3d$^{5}$($^{2}$D)4s & b$^{1}$D  &  82051.650& 3 & 3d$^{5}$($^{4}$F)4p & x$^{5}$F$^{o}$& pred weak\\
 2844.554 & $-$7.311 & 74560.181 & 3  &3d$^{5}$($^{6}$S)5s & e$^{7}$7S & 109704.740& 2 & 3d$^{4}$(a$^{3}$P)4s4p($^{3}$P$^{o}$)&y$^{5}$S$^{o}$& obs at 2844.54\\
 2870.804 & $-$2.714 & 55759.322 & 3  &3d$^{5}$($^{2}$F)4s & c$^{1}$F  &  90582.550& 2 & 3d$^{4}$($^{5}$D4s4p($^{3}$P$^{o}$)& w$^{5}$F$^{o}$ & STRONG\\
 2879.924 & $-$2.887 & 44745.501 & 2  &3d$^{5}$($^{2}$F)4s & b$^{3}$F  &  79458.450& 2 & 3d$^{5}$(a$^{2}$D)4p& x$^{3}$F$^{o}$ & obs weak \\
 2891.658 & $-$3.178 & 66929.517 & 2  &3d$^{5}$($^{4}$P)4p & z$^{5}$S$^{o}$ & 101501.621& 3  &3d$^{5}$($^{4}$G)5s & e$^{5}$G  & obs at 2891.65\\
 2900.889 & $-$3.778 & 62587.547 & 3  &3d$^{5}$($^{2}$D)4s & d$^{3}$D  &  97049.640& 4 &3d$^{4}$($^{5}$D)4s4p($^{3}$P$^{o}$)& s$^{3}$F$^{o}$ & obs\\
 2918.568 & $-$5.863 & 55697.014 & 4  &3d$^{4}$4s$^{2}$    & c$^{5}$D  &  89950.370& 3 &3d$^{5}$(a$^{2}$G)4p&  x$^{1}$F$^{o}$ & obs\\
 2931.882 & $-$4.200 & 39813.760 & 2  &3d$^{5}$($^{4}$D)4s & b$^{3}$D  &  73911.570& 1 &3d$^{5}$($^{4}$P)4p& z$^{3}$S$^{o}$ &  pred weak\\
 2932.315 & $-$4.266 & 32836.740 & 1  &3d$^{5}$($^{4}$D)4s & b$^{5}$D  &  66929.517 &2 &3d$^{5}$($^{4}$P)4p & z$^{5}$S$^{o}$  & STRONG, pred weak\\

\hline
\noalign{\smallskip}
\end{tabular}
